Representations of weakly multiplicative arithmetic matroids are unique

An arithmetic matroid is weakly multiplicative if the multiplicity of at least one of its bases is equal to the product of the multiplicities of its elements. We show that if such an arithmetic matroid can be represented by an integer matrix, then this matrix is uniquely determined. This implies that the integer cohomology ring of a centred toric arrangement whose arithmetic matroid is weakly multiplicative is determined by its poset of layers. This partially answers a question asked by Callegaro-Delucchi.

==> BipartiteGraph.tikz <==
%
 \begin{tikzpicture}[line join=round, scale=1,
 gitterpunkt/.style={color=black},
 fe/.style={color=black, ultra thick}, % forest edge
 ne/.style={color=gray, thick},  % normal / non-forest edge
 vertex/.style={circle,draw=blue!50,fill=blue!20,thick,
 inner sep=0pt,minimum size=5mm}
 ]
  
  
  \node [vertex] (r1) at (-1.5, 0) {$r_1$};
  \node [vertex] (r2) at (0, 0) {$r_2$};
  \node [vertex] (r3) at (1.5, 0) {$r_3$};

  \node [vertex] (c4) at (-2.1, -2) {$c_4$};
  \node [vertex] (c5) at (-0.7, -2) {$c_5$};
  \node [vertex] (c6) at ( 0.7, -2) {$c_6$};
  \node [vertex] (c7) at ( 2.1, -2) {$c_7$};

 
 
  
  \draw[fe]  (r1) -- (c4);
  \draw[ne]  (r1) -- (c6);
  \draw[fe]  (r2) -- (c4);
  \draw[fe]  (r2) -- (c5);
  \draw[ne]  (r2) -- (c7);
  \draw[fe]  (r3) -- (c5);
  \draw[fe]  (r3) -- (c6);
  \draw[fe]  (r3) -- (c7);
  
  
 
 \end{tikzpicture}

==> BipartiteGraph_SC.tikz <==
% 
%  
 \begin{tikzpicture}[line join=round, scale=1,
 gitterpunkt/.style={color=black},
 fe/.style={color=black, ultra thick}, % forest edge
 ne1/.style={color=gray, very thick, decorate, decoration=snake },  % normal / non-forest edge
 ne2/.style={color=gray, very thick, dashed},  % normal / non-forest edge
 vertex/.style={circle,draw=blue!50,fill=blue!20,thick,
 inner sep=0pt,minimum size=5mm}
 ]
  
  
  \node [vertex] (r1) at (-1.3, 0) {$r_1$};
  \node [vertex] (r2) at (0, 0) {$r_2$};
  \node [vertex] (r3) at (1.3, 0) {$r_3$};

  \node [vertex] (c4) at (-1.3, -1.9) {$c_4$};
  \node [vertex] (c5) at (0, -1.9) {$c_5$};
  \node [vertex] (c6) at ( 1.3, -1.9) {$c_6$};
 
  
  \draw[fe]  (r1) -- (c4);
  \draw[fe]  (r1) -- (c5);
  \draw[fe]  (r2) -- (c5);
  \draw[fe]  (r2) -- (c6);
  \draw[fe]  (r3) -- (c6);
  \draw[ne1]  (r3) -- (c4);
  \draw[ne2]  (r3) -- (c5);


  
  
  \node [vertex] (xr1) at (3.2, 0) {$r_1$};
  \node [vertex] (xr2) at (4.5, 0) {$r_2$};
  \node [vertex] (xr3) at (5.8, 0) {$r_3$};
  \node [vertex] (xc4) at (3.2, -1.9) {$c_4$};
  \node [vertex] (xc5) at (4.5, -1.9) {$c_5$};
  \node [vertex] (xc6) at ( 5.8, -1.9) {$c_6$};

  \draw[fe]  (xr1) -- (xc4);
  \draw[fe]  (xr1) -- (xc5);
%   \draw[fe]  (xr2) -- (xc5);
%   \draw[fe]  (xr2) -- (xc6);
%   \draw[fe]  (xr3) -- (xc6);
  \draw[ne1]  (xr3) -- (xc4);
  \draw[ne2]  (xr3) -- (xc5);

  
  \node [vertex] (yr1) at (7.5, 0) {$r_1$};
  \node [vertex] (yr2) at (8.8, 0) {$r_2$};
  \node [vertex] (yr3) at (10.1, 0) {$r_3$};
  \node [vertex] (yc4) at (7.5, -1.9) {$c_4$};
  \node [vertex] (yc5) at (8.8, -1.9) {$c_5$};
  \node [vertex] (yc6) at (10.1, -1.9) {$c_6$};

%   \draw[fe]  (yr1) -- (yc4);
%   \draw[fe]  (yr1) -- (yc5);
  \draw[fe]  (yr2) -- (yc5);
  \draw[fe]  (yr2) -- (yc6);
  \draw[fe]  (yr3) -- (yc6);
%   \draw[ne1]  (yr3) -- (yc4);
  \draw[ne2]  (yr3) -- (yc5);
  
  
  
 \end{tikzpicture}
